The Quantum Approximate Optimization Algorithm performance with low entanglement and high circuit depth

Variational quantum algorithms constitute one of the most widespread methods for using current noisy quantum computers. However, it is unknown if these heuristic algorithms provide any quantum-computational speedup, although we cannot simulate them classically for intermediate sizes. Since entanglement lies at the core of quantum computing power, we investigate its role in these heuristic methods for solving optimization problems. In particular, we use matrix product states to simulate the quantum approximate optimization algorithm with reduced bond dimensions $D$, a parameter bounding the system entanglement. Moreover, we restrict the simulation further by deterministically sampling solutions. We conclude that entanglement plays a minor role in the MaxCut and Exact Cover 3 problems studied here since the simulated algorithm analysis, with up to $60$ qubits and $p=100$ algorithm layers, shows that it provides solutions for bond dimension $D \approx 10$ and depth $p \approx 30$. Additionally, we study the classical optimization loop in the approximated algorithm simulation with $12$ qubits and depth up to $p=4$ and show that the approximated optimal parameters with low entanglement approach the exact ones.

==> Figures/QCsimMPS.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{physics}
% \usepackage{braket}
% \usepackage{cancel}
% \usepackage{graphicx}
% \usepackage{bbding}
% \usepackage{pifont}
% \usepackage{wasysym}
% \usepackage{color}
% \usepackage{romannum}

% %%% additional packages
% \usepackage{tikz}
% \usetikzlibrary{decorations.markings}
% \usetikzlibrary{arrows,backgrounds,snakes,shapes}
% \usepackage{float}
% \usepackage{mathtools}
% \usepackage{xcolor} % to color math symbols
% \usepackage{lmodern} % customize fontsize

% additional commands
% \newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%             \node[shape=circle,draw,inner sep=2pt,very thick] (char) {#1};}}

% % additional styles (tikz)
% \tikzset{->-/.style={decoration={markings,mark=at position .7 with {\arrow{>}}},postaction={decorate}}}
% \tikzset{-<-/.style={decoration={markings,mark=at position .7 with {\arrow{<}}},postaction={decorate}}}
% \tikzset{>-/.style={decoration={markings,mark=at position .3 with {\arrow{>}}},postaction={decorate}}}
% \tikzset{mydot/.style={circle,fill=white,draw,outer sep=0pt,inner sep=1.5pt}}
% \tikzset{-</.style={decoration={markings,mark=at position .3 with {\arrow{<}}},postaction={decorate}}}
% \tikzset{mydot/.style={circle,fill=white,draw,outer sep=0pt,inner sep=1.5pt}}
% \tikzset{con/.style={draw=none, postaction={decoration={markings,mark=at position .5 with {\pgftransformscale{.7}\arrow{>}}},decorate},postaction={draw,densely dotted,black,decorate}}}
% \tikzset{snake arrow/.style={->,decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}}}
% \tikzstyle{block} = [draw, fill=white, rectangle, 
%     minimum height=0.8cm, minimum width=0.8cm, inner sep=.5pt]
% \tikzstyle{bigblock} = [draw, fill=white, rectangle, 
%     minimum height=0.8cm, minimum width=2cm, inner sep=.5pt]
% \tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
% \tikzstyle{input} = [coordinate]
% \tikzstyle{output} = [coordinate]
% \tikzstyle{pinstyle} = [pin edge={to-,very thick,black}]

% \newcommand{\RomanNumeralCaps}[1]{\MakeUppercase{\romannumeral #1}}



\begin{tikzpicture}
    
    % first row
    \node[] (0) {$\mathbf{(a)}$};
    
    \node[block, thick, right of=0] (a) {$A^{s_1}$};
        \node[above of=a] (a1) {$s_1$};
    
    \node[block, thick, right of=a, xshift=.10cm] (b) {$A^{s_2}$};
        \node[above of=b] (b1) {$s_2$};
    % \node[block, thick, right of=b, xshift=.10cm] (c) {$A^{s_3}$};
    %     \node[above of=c] (c1) {$s_3$};
    
    \node[right of=b, xshift=.10cm] (d) {$\dots$};
    
    \node[block, thick, right of=d, xshift=.10cm] (e) {$A^{s_k}$};
        \node[above of=e] (e1) {$s_k$};
    
    \node[right of=e, xshift=.10cm] (f) {$\dots$};
    
    % \node[block, thick, right of=f, xshift=.10cm] (g) {$A^{s_{N\text{-}1}}$};
    %     \node[above of=g] (g1) {$s_{N\text{-}1}$};
    
    \node[block, thick, right of=f, xshift=.10cm] (h) {$A^{s_n}$};
        \node[above of=h] (h1) {$s_n$};
    
    \draw[black,very thick] (a) -- (b) -- (d) -- (e) -- (f) -- (h);
    % \draw[black,very thick] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- (h);
    % \draw[black,very thick] (a) -- (b) node [midway] {$u_1$};
    % \draw[black,very thick] (b) -- (c) {$u_2$};
    % \draw[black,very thick] (c) -- (d) {$u_3$};
    % \draw[black,very thick] (d) -- (e) {$u_{k-1}$};
    % \draw[black,very thick] (e) -- (f) {$u_k$};
    % \draw[black,very thick] (f) -- (g) {$u_{N-1}$};
    % \draw[black,very thick] (g) -- (h) {$u_n$};
    \draw[black,very thick] (a) -- (a1);
    \draw[black,very thick] (b) -- (b1);
    % \draw[black,very thick] (c) -- (c1);
    \draw[black,very thick] (e) -- (e1);
    % \draw[black,very thick] (g) -- (g1);
    \draw[black,very thick] (h) -- (h1);
    
    % second row
    \node[below of=0] (1) {};
    \node[below of=1] (2) {$\mathbf{(b)}$};
    \node[block, thick, right of=2,xshift=.5cm] (i) {$G$};
        \node[above of=i] (i1) {};
    \node[block, thick, below of=i, minimum size=0.685cm] (j) {$A^{s_k}$};
        \node[left of=j] (j1) {};
        \node[right of=j] (j2) {};
    \node[right of=j,xshift=.6cm] (k) {\textbf{$\Rightarrow$}};
    \node[block, thick, right of=k,xshift=.5cm, minimum size=0.685cm] (l) {$B^{s_k}$};
        \node[left of=l] (l1) {};
        \node[above of=l] (l2) {};
        \node[right of=l] (l3) {};
    \draw[black,very thick] (i) -- (i1);
    \draw[black,very thick] (i) -- (j);
    \draw[black,very thick] (j1) -- (j) -- (j2);
    \draw[black,very thick] (l1) -- (l) -- (l2);
    \draw[black,very thick] (l) -- (l3);
    
    % third row
    % \node[below of=2] (3) {};
    % \node[below of=3] (4) {};
    % \node[below of=4] (5) {(c)};
    % \node[bigblock, thick, right of=5,xshift=.5cm] (m) {};
    %     \node[right of=5,xshift=-.1cm,yshift=.28cm] (m1) {};
    %     \node[above of=m1,yshift=-.28cm] (m11) {};
    %     \node[right of=m1,xshift=.2cm] (m2) {};
    %     \node[above of=m2,yshift=-.28cm] (m21) {};
    %     \node[right of=m1,xshift=.2cm,yshift=-.55cm] (m3) {};
    %     \node[right of=5,xshift=-.1cm,yshift=-.28cm] (m4) {};
    % \node[block, thick, below of=m,xshift=-.55cm] (n) {};
    %     \node[left of=n] (n1) {};
    % \node[block, thick, below of=m,xshift=.55cm] (o) {};
    %     \node[right of=o] (o1) {};

    \node[below of=2] (3) {};
    \node[below of=3] (4) {};
    \node[below of=4] (5) {$\mathbf{(c)}$};
    \node[bigblock, thick, right of=5,xshift=.51cm] (m) {$T$};
        \node[right of=5,minimum size=0.685cm] (m1) {};
        \node[right of=m1,minimum size=0.685cm] (m2) {};
        \node[above of=m1,yshift=-0.1cm] (m11) {};
        \node[above of=m2,yshift=-0.1cm] (m22) {};
    \node[block, thick, below of=m1] (n) {$A^{s_j}$};
        \node[left of=n] (n1) {};
    \node[block, thick, below of=m2] (o) {$A^{s_{k}}$};
        \node[right of=o] (o1) {};
    
    \draw[black,very thick] (m1) -- (m11);
    \draw[black,very thick] (m2) -- (m22);
    \draw[black,very thick] (m1) -- (n);
    \draw[black,very thick] (m2) -- (o);
    \draw[black,very thick] (n) -- (n1);
    \draw[black,very thick] (o) -- (o1);
    \draw[black,very thick] (o) -- (n);

    \node[right of=m,xshift=1.25cm,yshift=-.5cm] (p) {\textbf{$\Rightarrow$}};
    \node[bigblock, thick, right of=p,xshift=1.25cm] (r) {$W$};
        \node[right of=p,xshift=0.69cm,minimum size=0.685cm] (r1) {};
        \node[right of=r1,xshift=0.12cm,minimum size=0.685cm] (r2) {};
        \node[above of=r1,yshift=-0.1cm] (r1u) {};
        \node[above of=r2,yshift=-0.1cm] (r2u) {};
        \node[left of=r1,xshift=0.1cm] (r1l) {};
        \node[right of=r2,xshift=-0.1cm] (r2r) {};
        
        \node[above of=r] (r5) {};
        \node[below of=r] (r6) {};
        
    % \node[bigblock, thick, right of=p,xshift=1.25cm] (r) {};
    %     \node[left of=r,xshift=.5cm,yshift=.28cm] (r1) {};
    %     \node[above of=r1,yshift=-.28cm] (r11) {};
    %     \node[left of=r,xshift=1.5cm,yshift=.28cm] (r2) {};
    %     \node[above of=r2,yshift=-.28cm] (r21) {};
    %     \node[left of=r,xshift=.125cm] (r3) {};
    %     \node[left of=r,xshift=-.425cm] (r31) {};
    %     \node[right of=r,xshift=-.125cm] (r4) {};
    %     \node[right of=r,xshift=.425cm] (r41) {};
    %     \node[above of=r] (r5) {};
    %     \node[below of=r] (r6) {};
        
    \draw[black,very thick] (r1) -- (r1u);
    \draw[black,very thick] (r1) -- (r1l);
    \draw[black,very thick] (r2) -- (r2u);
    \draw[black,very thick] (r2) -- (r2r);
    \draw[black,very thick,dashed,opacity=0.5] (r5) -- (r6);
    
    \node[below of=r6,yshift=0.25cm] (r66) {\textbf{$\Downarrow$}};
    \node[block, thick, below of=r66,yshift=-0.1cm,rotate=45,scale=.8] (t) {\rotatebox{-45}{$S$}};
    \node[block, thick, right of=t,xshift=.15cm] (u) {$V^{\dagger}$};
        \node[right of=u,xshift=-.1cm] (u1) {};
        \node[above of=u] (u2) {};
    \node[block, thick, left of=t,xshift=-.15cm] (s) {$U$};
        \node[left of=s,xshift=.1cm] (s1) {};
        \node[above of=s] (s2) {};
    \node[left of=s1,xshift=.525cm] (s11) {\textbf{$\Leftarrow$}};
    


    % \node[right of=r,xshift=.6cm] (q) {\textbf{$\Rightarrow$}};
    % \node[block, thick, right of=q,xshift=.3cm] (s) {};
    %     \node[left of=s] (s1) {};
    %     \node[above of=s] (s2) {};
    % \node[block, thick, right of=s,rotate=45,xshift=.3cm,yshift=-.3cm,scale=.8] (t) {};
    % \node[block, thick, right of=t,xshift=.3cm] (u) {};
    %     \node[right of=u] (u1) {};
    %     \node[above of=u] (u2) {};
    
    \draw[black,very thick] (s1) -- (s);
    \draw[black,very thick] (s) -- (s2);
    \draw[black,very thick] (s) -- (t);
    \draw[black,very thick] (t) -- (u);
    \draw[black,very thick] (u) -- (u1);
    \draw[black,very thick] (u) -- (u2);
    
    \node[left of=s11,xshift=.525cm] (w1) {};
        \node[block, thick, left of=w1] (w) {$B^{s_k}$};
        \node[above of=w] (w2) {};
    \node[block, thick, left of=w] (x) {$B^{s_j}$};
        \node[above of=x] (x1) {};
        \node[left of=x] (x2) {};
        
    \draw[black,very thick] (w1) -- (w);
    \draw[black,very thick] (w2) -- (w);
    \draw[black,very thick] (w) -- (x);
    \draw[black,very thick] (x1) -- (x);
    \draw[black,very thick] (x2) -- (x);

    % \node[below of=t,rotate=-90] (v) {\textbf{$\Rightarrow$}};
    % \node[block, thick, below of=v, xshift =-.65cm, yshift=-.4cm] (w) {};
    %     \node[above of=w] (w1) {};
    %     \node[left of=w] (w2) {};
    % \node[block, thick, right of=w,xshift=.3cm] (x) {};
    %     \node[above of=x] (x1) {};
    %     \node[right of=x] (x2) {};
        
    % \draw[black,very thick] (w1) -- (w);
    % \draw[black,very thick] (w2) -- (w);
    % \draw[black,very thick] (w) -- (x);
    % \draw[black,very thick] (x1) -- (x);
    % \draw[black,very thick] (x2) -- (x);

\end{tikzpicture}   




==> Figures/sampling_mps.tex <==
\begin{tikzpicture}
    
    % first row
    \node[block, very thick] (a) {$A^{\dagger s_1}$};
        \node[circle,draw,very thick,below of=a,yshift=.2cm] (a1) {};
        \node[right of=a1, xshift=-0.6cm, yshift =-0.3cm] (a1b) {$\bra{s_1}$};
        
            \node[circle,draw,very thick,below of=a1,yshift=-.4cm] (a11) {};
            \node[right of=a11, xshift=-0.6cm, yshift =0.3cm] (a1k) {$\ket{s_1}$};
        
                \node[block, very thick, below of=a11,,yshift=.2cm] (A) {$A^{s_1}$};
            \draw[black, very thick] (a1) -- (a11);
            
    \node[block, very thick, right of=a, xshift=.25cm] (b) {$A^{\dagger s_2}$};
        \node[circle,draw,very thick,below of=b,yshift=.2cm] (b1) {};
        \node[right of=b1, xshift=-0.6cm, yshift =-0.3cm] (b1d) {$\bra{s_2}$};
        
            \node[circle,draw,very thick,below of=b1,yshift=-.4cm] (b11) {};
            \node[right of=b11, xshift=-0.6cm, yshift =0.3cm] (b1d) {$\ket{s_2}$};
        
        % \node[rectangle,draw,very thick,below of=b,minimum size = 0.29cm] (b1) {};
        %     \node[rectangle,draw,very thick,below of=b1,minimum size = 0.29cm] (b11) {};
                \node[block, very thick, below of=b11,yshift=.2cm] (B) {$A^{s_2}$};
            \draw[black, very thick] (b1) -- (b11);
            
    % \node[block, very thick, right of=b, xshift=.25cm] (c) {$A^{\dagger s_3}$};
    %     \node[circle,draw,very thick,below of=c] (c1) {};
    %         \node[circle,draw,very thick,below of=c1] (c11) {};
    %             \node[block, very thick, below of=c11] (C) {$A^{s_3}$};
            
    % \node[right of=c, xshift=.25cm] (d) {$\dots$};
    % \node[right of=C, xshift=.25cm] (D) {$\dots$};
    
    \node[right of=b, xshift=.25cm] (d) {$\dots$};
    \node[right of=B, xshift=.25cm] (D) {$\dots$};
    
    \node[block, very thick, right of=d, xshift=.25cm] (e) {$A^{\dagger s_k}$};
        \node[below of=e] (e1) {};
            \node[below of=e1] (e11) {};
                \node[block, very thick, below of=e11] (E) {$A^{s_k}$};
            
    % \node[block, very thick, right of=e, xshift=.25cm] (f) {$A^{\dagger s_{k+1}}$};
    \node[block, very thick, right of=e, xshift=.25cm] (f) {$A^{\dagger s_{l}}$};
        \node[below of=f] (f1) {};
            \node[below of=f1] (f11) {};
                % \node[block, very thick, below of=f11] (F) {$A^{s_{k+1}}$};
                \node[block, very thick, below of=f11] (F) {$A^{s_{l}}$};
            
    \node[right of=f, xshift=.25cm] (g) {$\dots$};
    \node[right of=F, xshift=.25cm] (G) {$\dots$};
    
    % \node[block, very thick, right of=f, xshift=.25cm] (g) {$A^{\dagger s_{N\text{-}1}}$};
    %     \node[below of=g] (g1) {};
    %         \node[below of=g1] (g11) {};
    %             \node[block, very thick, below of=g11] (G) {$A^{s_{N\text{-}1}}$};
            
    \node[block, very thick, right of=g, xshift=.25cm] (h) {$A^{\dagger s_n}$};
        \node[below of=h] (h1) {};
            \node[below of=h1] (h11) {};
                \node[block, very thick, below of=h11] (H) {$A^{s_n}$};;
            
    % \node[right of=h, xshift=.25cm,yshift=-0.475cm] (i) {};
    %     \node[below of=i] (i1) {$=$};
    %         \node[below of=i1] (I) {};;
            
    % \node[right of=i, xshift=.25cm] (j) {};
    %     \node[block, very thick, below of=j] (j1) {$\rho^{k}$};
    %         \node[below of=j1] (J) {};;
            
    % \draw[black,very thick] (j) -- (j1);
    % \draw[black,very thick] (j1) -- (J);
    
    \node[below of=E] (i) {$\Downarrow$};

    \node[block, very thick, below of=i] (j) {$\rho_{k}$};
        \node[right of=j] (jr) {};
            \node[left of=j] (jl) {};
        
    \draw[black,very thick] (j) -- (jr);
    \draw[black,very thick] (jl) -- (j);
            
    
    \draw[black,very thick] (a) -- (b) -- (d) -- (e) -- (f) -- (g) -- (h);
    \draw[black,very thick] (A) -- (B) -- (D) -- (E) -- (F) -- (G) -- (H);
    
    % \draw[black,very thick] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (h);
    % \draw[black,very thick] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (H);
    
    % \draw[black,very thick] (a) -- (b) node [midway] {$u_1$};
    % \draw[black,very thick] (b) -- (c) {$u_2$};
    % \draw[black,very thick] (c) -- (d) {$u_3$};
    % \draw[black,very thick] (d) -- (e) {$u_{k-1}$};
    % \draw[black,very thick] (e) -- (f) {$u_k$};
    % \draw[black,very thick] (f) -- (g) {$u_{N-1}$};
    % \draw[black,very thick] (g) -- (h) {$u_n$};
    % \draw[black,very thick] (a) -- (A);
    % \draw[black,very thick] (b) -- (B);
    % % \draw[black,very thick] (c) -- (C);
    % \draw[black,very thick] (g) -- (G);
    % \draw[black,very thick] (h) -- (H);
    % \draw[black,very thick] (e) -- (e1);
    % \draw[black,very thick] (e11) -- (E);
    
    
    \draw[black,very thick] (a) -- (a1);
    \draw[black,very thick] (a11) -- (A);
    \draw[black,very thick] (b) -- (b1);
    \draw[black,very thick] (b11) -- (B);
    
    % \draw[black,very thick] (c) -- (c1);
    % \draw[black,very thick] (c11) -- (C);

    \draw[black,very thick] (e) -- (e1);
    \draw[black,very thick] (e11) -- (E);

    \draw[black,very thick] (f) -- (F);
    
    \draw[black,very thick] (h) -- (H);

    
\end{tikzpicture}   
